Tune smarter not harder: A principled approach to tuning learning rates for shallow nets

Effective hyper-parameter tuning is essential to guarantee the performance that neural networks have come to be known for. In this work, a principled approach to choosing the learning rate is proposed for shallow feedforward neural networks. We associate the learning rate with the gradient Lipschitz constant of the objective to be minimized while training. An upper bound on the mentioned constant is derived and a search algorithm, which always results in non-divergent traces, is proposed to exploit the derived bound. It is shown through simulations that the proposed search method significantly outperforms the existing tuning methods such as Tree Parzen Estimators (TPE). The proposed method is applied to three different existing applications: a) channel estimation in OFDM systems, b) prediction of the exchange currency rates and c) offset estimation in OFDM receivers, and it is shown to pick better learning rates than the existing methods using the same or lesser compute power.

==> 40_1HL.tex <==

\tikzset{%
  every neuron/.style={
    circle,
    draw,
    minimum size=1cm
  },
  neuron missing/.style={
    draw=none, 
    scale=4,
    text height=0.333cm,
    execute at begin node=\color{black}$\vdots$
  },
}
\begin{figure}
    \centering
\begin{tikzpicture}[scale = 0.7,x=1.5cm, y=1.5cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
  \node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1,missing,2}
  \node [every neuron/.try, neuron \m/.try ] (hidden-\m) at (2,2-\y*1.25) {};

\foreach \m [count=\y] in {1}
  \node [every neuron/.try, neuron \m/.try ] (output-\m) at (4,-0.2) {$+$};

\foreach \l [count=\i] in {1,2,3,n}
  \draw [<-] (input-\i) -- ++(-1,0)
    node [above, midway] {$x_\l$};

\foreach \l [count=\i] in {1}
  \node [above] at (hidden-\i.north) {$act(.)$};
  
\foreach \l [count=\i] in {2}
  \node [below] at (hidden-\l.south) {$act(.)$};

\foreach \l [count=\i] in {1}
  \draw [->] (output-\i) -- ++(1,0)
    node [above, midway] {$y$};

\foreach \i in {1,...,4}
  \foreach \j in {1,...,2}
    \draw [->] (input-\i) -- (hidden-\j);

\foreach \i in {1,...,2}
  \foreach \j in {1}
    \draw [->] (hidden-\i) -- (output-\j);

\foreach \l [count=\x from 0] in {Input, Hidden, Ouput}
  \node [align=center, above] at (\x*2,2) {\l \\ layer};

\end{tikzpicture}
    \caption{The architecture of a single hidden layer network}
    \label{fig:1Larch}
\end{figure}

==> 40_2HL.tex <==
% \documentclass[border=0.125cm]{standalone}
% \usepackage{tikz}
% \usetikzlibrary{positioning}
% \begin{document}

\tikzset{%
  every neuron/.style={
    circle,
    draw,
    minimum size=0.8cm
  },
  neuron missing/.style={
    draw=none, 
    scale=4,
    text height=0.333cm,
    execute at begin node=\color{black}$\vdots$
  },
}
\begin{figure}
\centering
\begin{tikzpicture}[scale = 0.7,x=1.5cm, y=1.5cm, >=stealth]

\foreach \m/\l [count=\y] in {1,2,3,missing,4}
  \node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};

\foreach \m [count=\y] in {1,missing,2}
  \node [every neuron/.try, neuron \m/.try ] (hidden1-\m) at (1.33,2-\y*1.25) {};

\foreach \m [count=\y] in {1,missing,2}
  \node [every neuron/.try, neuron \m/.try ] (hidden2-\m) at (2.67,2-\y*1.25) {};
  
\foreach \m [count=\y] in {1}
  \node [every neuron/.try, neuron \m/.try ] (output-\m) at (4,-0.2) {$+$};

\foreach \l [count=\i] in {1,2,3,n}
  \draw [<-] (input-\i) -- ++(-1,0)
    node [above, midway] {$x_\l$};

\foreach \l [count=\i] in {1}
  \node [above] at (hidden1-\i.north) {$act(.)$};
  
\foreach \l [count=\i] in {2}
  \node [below] at (hidden1-\l.south) {$act(.)$};  
  
  \foreach \l [count=\i] in {1}
  \node [above] at (hidden2-\i.north) {$act(.)$};
  
   \foreach \l [count=\i] in {2}
  \node [below] at (hidden2-\l.south) {$act(.)$};

\foreach \l [count=\i] in {1}
  \draw [->] (output-\i) -- ++(1,0)
    node [above, midway] {$y$};

\foreach \i in {1,...,4}
  \foreach \j in {1,...,2}
    \draw [->] (input-\i) -- (hidden1-\j);
    
\foreach \i in {1,...,2}
  \foreach \j in {1,...,2}
    \draw [->] (hidden1-\i) -- (hidden2-\j);

\foreach \i in {1,...,2}
  \foreach \j in {1}
    \draw [->] (hidden2-\i) -- (output-\j);

\foreach \l [count=\z from 0] in {Input, Hidden, Hidden, Output}
  \node [align=center, above] at (\z*1.3,2) {\l \\ layer};

\end{tikzpicture}
   \caption{The architecture of a two hidden layer network}
    \label{fig:2Larch}
\end{figure}

==> CFO.tex <==

\begin{tikzpicture}[thick]
    \begin{axis}[
        width=8cm,
        height=6cm,
        xmin=0,
        xmax=800,
        ymin=0.00,
        ymax=8,
        grid=major,
        xlabel={Time steps},
        ylabel={Loss \(l(\theta)\)},
        xlabel style={at={(0.50,0.05)}},
        ylabel style={at={(0.06,0.50)}},
        xtick={0.00,200.00,...,800.00},
        ytick={0.00,2.00,...,8.00},
        log ticks with fixed point,
        % title={Weight Evolution},
        % legend cell align={left},
        % legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, minimum width=3cm, font=\small, at={(0.98,0.48)}, anchor=east}
        legend pos=north east,
        legend cell align={left},
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, font=\small}
        ]
        
        
        \addplot[black, solid, thick, line width = 1pt, mark=triangle, mark size={3.0}, mark repeat=100, mark phase=100] 
            table [x=x_data, y=y_GD, col sep=comma]{./CFO_est.csv};
        \addlegendentry{Derived bound};
        
        \addplot[red, solid, thick, line width = 1pt, mark=square, mark size={3.0}, mark repeat=100, mark phase=100] 
            table [x=x_data, y=y_BinSearch, col sep=comma]{./CFO_est.csv};
        \addlegendentry{Binary Search};
        
        \addplot[blue, solid, thick, line width = 1pt, mark=pentagon, mark size={3.0}, mark repeat=100, mark phase=100] 
            table [x=x_data, y=y_AdamDef, col sep=comma]{./CFO_est.csv};
        \addlegendentry{Adam - 0.001};
        
    \end{axis}
\end{tikzpicture}

==> L1_relu_1.tex <==

\begin{tikzpicture}[thick]
    \begin{axis}[
        width=8cm,
        height=6cm,
        xmin=0,
        xmax=100,
        ymin=0.00,
        ymax=60,
        grid=major,
        xlabel={Time steps},
        ylabel={Loss \(l(\theta)\)},
        xlabel style={at={(0.50,0.05)}},
        ylabel style={at={(0.06,0.50)}},
        xtick={0.00,20.00,...,100.00},
        ytick={0.00,20.00,...,60.00},
        log ticks with fixed point,
        % title={Weight Evolution},
        % legend cell align={left},
        % legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, minimum width=3cm, font=\small, at={(0.98,0.48)}, anchor=east}
        legend pos=north east,
        legend cell align={left},
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, font=\small}
        ]
        
        
        \addplot[black, solid, thick, line width = 1pt, mark=triangle, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_GD, col sep=comma]{./ReluL1_d10k10.csv};
        \addlegendentry{Derived bound};
        
        \addplot[red, solid, thick, line width = 1pt, mark=square, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_BinSearch, col sep=comma]{./ReluL1_d10k10.csv};
        \addlegendentry{Binary Search};
        
        \addplot[cyan, solid, thick, line width = 1pt, mark=pentagon, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_AdamDef, col sep=comma]{./ReluL1_d10k10.csv};
        \addlegendentry{Adam (default)};
        
        \addplot[blue, solid, thick, line width = 1pt, mark=o, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_AdamNotDef, col sep=comma]{./ReluL1_d10k10.csv};
        \addlegendentry{Adam (0.01)};
        
        % \addplot[black, solid, thick, line width = 1pt, mark=pentagon, mark size={3.0}, mark repeat=10, mark phase=10] 
        %     table [x=x_data, y=y_AdadeltaDef, col sep=comma]{./ReluL1_d10k10.csv};
        % \addlegendentry{Adadelta (default)};
        
        \addplot[yellow, solid, thick, line width = 1pt, mark=asterisk, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_AdaDeltaNotDef, col sep=comma]{./ReluL1_d10k10.csv};
        \addlegendentry{Adadelta (0.01)};
        
        \addplot[orange, solid, thick, line width = 1pt, mark=diamond, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_RMSprop, col sep=comma]{./ReluL1_d10k10.csv};
        \addlegendentry{RMSprop (0.01)};
        
        \addplot[brown, solid, thick, line width = 1pt, mark=+, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_Adagrad, col sep=comma]{./ReluL1_d10k10.csv};
        \addlegendentry{Adagrad (0.01)};
        % \addplot[red, solid, thick, line width = 1.5pt]
        % % , mark=square, mark size={3.0}, mark repeat=10, mark phase=10] 
        %     table [x=alpha4_x, y=alpha4_y, col sep=comma]{./Data_draft/data_bndFig.csv};
        % \addlegendentry{\(\eta = 1/\alpha_4\)};

        % \addplot[black, solid, thick, mark=pentagon, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_80_x, y=ME_BCGM_1_80_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.80$)};

        % \addplot[black, solid, thick, mark=asterisk, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_60_x, y=ME_BCGM_1_60_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.60$)};

        % \addplot[black, solid, thick, mark=square, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_40_x, y=ME_BCGM_1_40_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.40$)};

        % \addplot[black, solid, thick, mark=diamond, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_20_x, y=ME_BCGM_1_20_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.20$)};

        % \addplot[black, solid, thick, mark=o, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=Cauchy_x, y=Cauchy_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{Cauchy};
    \end{axis}
\end{tikzpicture}

==> L1_relu_2.tex <==

\begin{tikzpicture}[thick]
    \begin{axis}[
        width=8cm,
        height=6cm,
        xmin=0,
        xmax=100,
        ymin=0.00,
        ymax=120,
        grid=major,
        xlabel={Time steps},
        ylabel={Loss \(l(\theta)\)},
        xlabel style={at={(0.50,0.05)}},
        ylabel style={at={(0.06,0.50)}},
        xtick={0.00,20.00,...,100.00},
        ytick={0.00,30.00,...,120.00},
        log ticks with fixed point,
        % title={Weight Evolution},
        % legend cell align={left},
        % legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, minimum width=3cm, font=\small, at={(0.98,0.48)}, anchor=east}
        legend pos=north east,
        legend cell align={left},
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, font=\small}
        ]
        
        
        \addplot[black, solid, thick, line width = 1pt, mark=triangle, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_GD, col sep=comma]{./ReluL1_d20k20.csv};
        % \addlegendentry{Derived bound};
        
        \addplot[red, solid, thick, line width = 1pt, mark=square, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_BinSearch, col sep=comma]{./ReluL1_d20k20.csv};
        % \addlegendentry{Binary Search};
        
        \addplot[cyan, solid, thick, line width = 1pt, mark=pentagon, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_AdamDef, col sep=comma]{./ReluL1_d20k20.csv};
        % \addlegendentry{Adam (default)};
        
        \addplot[blue, solid, thick, line width = 1pt, mark=o, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_AdamNotDef, col sep=comma]{./ReluL1_d20k20.csv};
        % \addlegendentry{Adam (0.01)};
        
        % \addplot[black, solid, thick, line width = 1pt, mark=pentagon, mark size={3.0}, mark repeat=10, mark phase=10] 
        %     table [x=x_data, y=y_AdadeltaDef, col sep=comma]{./ReluL1_d20k20.csv};
        % \addlegendentry{Adadelta (default)};
        
        \addplot[yellow, solid, thick, line width = 1pt, mark=asterisk, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_AdaDeltaNotDef, col sep=comma]{./ReluL1_d20k20.csv};
        % \addlegendentry{Adadelta (0.01)};
        
        \addplot[orange, solid, thick, line width = 1pt, mark=diamond, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_RMSprop, col sep=comma]{./ReluL1_d20k20.csv};
        % \addlegendentry{RMSprop (0.01)};
        
        \addplot[brown, solid, thick, line width = 1pt, mark=+, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_Adagrad, col sep=comma]{./ReluL1_d20k20.csv};
        % \addlegendentry{Adagrad (0.01)};
        % \addplot[red, solid, thick, line width = 1.5pt]
        % % , mark=square, mark size={3.0}, mark repeat=10, mark phase=10] 
        %     table [x=alpha4_x, y=alpha4_y, col sep=comma]{./Data_draft/data_bndFig.csv};
        % \addlegendentry{\(\eta = 1/\alpha_4\)};

        % \addplot[black, solid, thick, mark=pentagon, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_80_x, y=ME_BCGM_1_80_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.80$)};

        % \addplot[black, solid, thick, mark=asterisk, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_60_x, y=ME_BCGM_1_60_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.60$)};

        % \addplot[black, solid, thick, mark=square, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_40_x, y=ME_BCGM_1_40_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.40$)};

        % \addplot[black, solid, thick, mark=diamond, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_20_x, y=ME_BCGM_1_20_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.20$)};

        % \addplot[black, solid, thick, mark=o, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=Cauchy_x, y=Cauchy_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{Cauchy};
    \end{axis}
\end{tikzpicture}

==> L1_sig_1.tex <==

\begin{tikzpicture}[thick]
    \begin{axis}[
        width=8cm,
        height=6cm,
        xmin=0,
        xmax=100,
        ymin=0.00,
        ymax=0.6,
        grid=major,
        xlabel={Time steps},
        ylabel={Loss \(l(\theta)\)},
        xlabel style={at={(0.50,0.05)}},
        ylabel style={at={(0.06,0.50)}},
        xtick={0.00,20.00,...,100.00},
        ytick={0.00,0.2,...,0.6},
        log ticks with fixed point,
        % title={Weight Evolution},
        % legend cell align={left},
        % legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, minimum width=3cm, font=\small, at={(0.98,0.48)}, anchor=east}
        legend pos=north east,
        legend cell align={left},
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, font=\small}
        ]
        
        
        \addplot[black, solid, thick, line width = 1pt, mark=triangle, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_GD, col sep=comma]{./SigL1_d10k10.csv};
        % \addlegendentry{Derived bound};
        
        \addplot[red, solid, thick, line width = 1pt, mark=square, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_BinSearch, col sep=comma]{./SigL1_d10k10.csv};
        % \addlegendentry{Binary Search};
        
        \addplot[cyan, solid, thick, line width = 1pt, mark=pentagon, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_AdamDef, col sep=comma]{./SigL1_d10k10.csv};
        % \addlegendentry{Adam (default)};
        
        \addplot[blue, solid, thick, line width = 1pt, mark=o, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_AdamNotDef, col sep=comma]{./SigL1_d10k10.csv};
        % \addlegendentry{Adam (0.01)};
        
        % \addplot[black, solid, thick, line width = 1pt, mark=pentagon, mark size={3.0}, mark repeat=10, mark phase=10] 
        %     table [x=x_data, y=y_AdadeltaDef, col sep=comma]{./SigL1_d10k10.csv};
        % \addlegendentry{Adadelta (default)};
        
        \addplot[yellow, solid, thick, line width = 1pt, mark=asterisk, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_AdaDeltaNotDef, col sep=comma]{./SigL1_d10k10.csv};
        % \addlegendentry{Adadelta (0.01)};
        
        \addplot[orange, solid, thick, line width = 1pt, mark=diamond, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_RMSprop, col sep=comma]{./SigL1_d10k10.csv};
        % \addlegendentry{RMSprop (0.01)};
        
        \addplot[brown, solid, thick, line width = 1pt, mark=+, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_Adagrad, col sep=comma]{./SigL1_d10k10.csv};
        % \addlegendentry{Adagrad (0.01)};
        % \addplot[red, solid, thick, line width = 1.5pt]
        % % , mark=square, mark size={3.0}, mark repeat=10, mark phase=10] 
        %     table [x=alpha4_x, y=alpha4_y, col sep=comma]{./Data_draft/data_bndFig.csv};
        % \addlegendentry{\(\eta = 1/\alpha_4\)};

        % \addplot[black, solid, thick, mark=pentagon, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_80_x, y=ME_BCGM_1_80_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.80$)};

        % \addplot[black, solid, thick, mark=asterisk, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_60_x, y=ME_BCGM_1_60_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.60$)};

        % \addplot[black, solid, thick, mark=square, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_40_x, y=ME_BCGM_1_40_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.40$)};

        % \addplot[black, solid, thick, mark=diamond, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_20_x, y=ME_BCGM_1_20_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.20$)};

        % \addplot[black, solid, thick, mark=o, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=Cauchy_x, y=Cauchy_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{Cauchy};
    \end{axis}
\end{tikzpicture}

==> L1_sig_2.tex <==

\begin{tikzpicture}[thick]
    \begin{axis}[
        width=8cm,
        height=6cm,
        xmin=0,
        xmax=100,
        ymin=0.00,
        ymax=3.5,
        grid=major,
        xlabel={Time steps},
        ylabel={Loss \(l(\theta)\)},
        xlabel style={at={(0.50,0.05)}},
        ylabel style={at={(0.06,0.50)}},
        xtick={0.00,20.00,...,100.00},
        ytick={0.00,0.5,...,3.5},
        log ticks with fixed point,
        % title={Weight Evolution},
        % legend cell align={left},
        % legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, minimum width=3cm, font=\small, at={(0.98,0.48)}, anchor=east}
        legend pos=north east,
        legend cell align={left},
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, font=\small}
        ]
        
        
        \addplot[black, solid, thick, line width = 1pt, mark=triangle, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_GD, col sep=comma]{./SigL1_d20k20.csv};
        % \addlegendentry{Derived bound};
        
        \addplot[red, solid, thick, line width = 1pt, mark=square, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_BinSearch, col sep=comma]{./SigL1_d20k20.csv};
        % \addlegendentry{Binary Search};
        
        \addplot[cyan, solid, thick, line width = 1pt, mark=pentagon, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_AdamDef, col sep=comma]{./SigL1_d20k20.csv};
        % \addlegendentry{Adam (default)};
        
        \addplot[blue, solid, thick, line width = 1pt, mark=o, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_AdamNotDef, col sep=comma]{./SigL1_d20k20.csv};
        % \addlegendentry{Adam (0.01)};
        
        % \addplot[black, solid, thick, line width = 1pt, mark=pentagon, mark size={3.0}, mark repeat=10, mark phase=10] 
        %     table [x=x_data, y=y_AdadeltaDef, col sep=comma]{./SigL1_d20k20.csv};
        % \addlegendentry{Adadelta (default)};
        
        \addplot[yellow, solid, thick, line width = 1pt, mark=asterisk, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_AdaDeltaNotDef, col sep=comma]{./SigL1_d20k20.csv};
        % \addlegendentry{Adadelta (0.01)};
        
        \addplot[orange, solid, thick, line width = 1pt, mark=diamond, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_RMSprop, col sep=comma]{./SigL1_d20k20.csv};
        % \addlegendentry{RMSprop (0.01)};
        
       \addplot[brown, solid, thick, line width = 1pt, mark=+, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_Adagrad, col sep=comma]{./SigL1_d20k20.csv};
        % \addlegendentry{Adagrad (0.01)};
        % \addplot[red, solid, thick, line width = 1.5pt]
        % % , mark=square, mark size={3.0}, mark repeat=10, mark phase=10] 
        %     table [x=alpha4_x, y=alpha4_y, col sep=comma]{./Data_draft/data_bndFig.csv};
        % \addlegendentry{\(\eta = 1/\alpha_4\)};

        % \addplot[black, solid, thick, mark=pentagon, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_80_x, y=ME_BCGM_1_80_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.80$)};

        % \addplot[black, solid, thick, mark=asterisk, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_60_x, y=ME_BCGM_1_60_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.60$)};

        % \addplot[black, solid, thick, mark=square, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_40_x, y=ME_BCGM_1_40_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.40$)};

        % \addplot[black, solid, thick, mark=diamond, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_20_x, y=ME_BCGM_1_20_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.20$)};

        % \addplot[black, solid, thick, mark=o, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=Cauchy_x, y=Cauchy_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{Cauchy};
    \end{axis}
\end{tikzpicture}

==> L2_relu_1.tex <==

\begin{tikzpicture}[thick]
    \begin{axis}[
        width=8cm,
        height=6cm,
        xmin=0,
        xmax=100,
        ymin=0.00,
        ymax=1.1,
        grid=major,
        xlabel={Time steps},
        ylabel={Loss \(l(\theta)\)},
        xlabel style={at={(0.50,0.05)}},
        ylabel style={at={(0.06,0.50)}},
        xtick={0.00,20.00,...,100.00},
        ytick={0.00,0.25,...,1.00},
        log ticks with fixed point,
        % title={Weight Evolution},
        % legend cell align={left},
        % legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, minimum width=3cm, font=\small, at={(0.98,0.48)}, anchor=east}
        legend pos=north east,
        legend cell align={left},
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, font=\small}
        ]
        
        
        \addplot[black, solid, thick, line width = 1pt, mark=triangle, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_GD, col sep=comma]{./ReluL2_5_3_2.csv};
        \addlegendentry{Derived bound};
        
        \addplot[red, solid, thick, line width = 1pt, mark=square, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_BinSearch, col sep=comma]{./ReluL2_5_3_2.csv};
        \addlegendentry{Binary Search};
        
        \addplot[cyan, solid, thick, line width = 1pt, mark=pentagon, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_AdamDef, col sep=comma]{./ReluL2_5_3_2.csv};
        \addlegendentry{Adam (default)};
        
        \addplot[blue, solid, thick, line width = 1pt, mark=o, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_AdamNotDef, col sep=comma]{./ReluL2_5_3_2.csv};
        \addlegendentry{Adam (0.01)};
        
        % \addplot[black, solid, thick, line width = 1pt, mark=pentagon, mark size={3.0}, mark repeat=10, mark phase=10] 
        %     table [x=x_data, y=y_AdadeltaDef, col sep=comma]{./ReluL2_5_3_2.csv};
        % \addlegendentry{Adadelta (default)};
        
        \addplot[yellow, solid, thick, line width = 1pt, mark=asterisk, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_AdaDeltaNotDef, col sep=comma]{./ReluL2_5_3_2.csv};
        \addlegendentry{Adadelta (0.01)};
        
        \addplot[orange, solid, thick, line width = 1pt, mark=diamond, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_RMSprop, col sep=comma]{./ReluL2_5_3_2.csv};
        \addlegendentry{RMSprop (0.01)};
        
        \addplot[brown, solid, thick, line width = 1pt, mark=+, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_Adagrad, col sep=comma]{./ReluL2_5_3_2.csv};
        \addlegendentry{Adagrad (0.01)};
        % \addplot[red, solid, thick, line width = 1.5pt]
        % % , mark=square, mark size={3.0}, mark repeat=10, mark phase=10] 
        %     table [x=alpha4_x, y=alpha4_y, col sep=comma]{./Data_draft/data_bndFig.csv};
        % \addlegendentry{\(\eta = 1/\alpha_4\)};

        % \addplot[black, solid, thick, mark=pentagon, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_80_x, y=ME_BCGM_1_80_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.80$)};

        % \addplot[black, solid, thick, mark=asterisk, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_60_x, y=ME_BCGM_1_60_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.60$)};

        % \addplot[black, solid, thick, mark=square, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_40_x, y=ME_BCGM_1_40_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.40$)};

        % \addplot[black, solid, thick, mark=diamond, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_20_x, y=ME_BCGM_1_20_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.20$)};

        % \addplot[black, solid, thick, mark=o, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=Cauchy_x, y=Cauchy_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{Cauchy};
    \end{axis}
\end{tikzpicture}

==> L2_relu_2.tex <==

\begin{tikzpicture}[thick]
    \begin{axis}[
        width=8cm,
        height=6cm,
        xmin=0,
        xmax=100,
        ymin=0.00,
        ymax=450,
        grid=major,
        xlabel={Time steps},
        ylabel={Loss \(l(\theta)\)},
        xlabel style={at={(0.50,0.05)}},
        ylabel style={at={(0.06,0.50)}},
        xtick={0.00,20.00,...,100.00},
        ytick={0.00,100.00,...,400.00},
        log ticks with fixed point,
        % title={Weight Evolution},
        % legend cell align={left},
        % legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, minimum width=3cm, font=\small, at={(0.98,0.48)}, anchor=east}
        legend pos=north east,
        legend cell align={left},
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, font=\small}
        ]
        
        
        \addplot[black, solid, thick, line width = 1pt, mark=triangle, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_GD, col sep=comma]{./ReluL2_10_10_10.csv};
        % \addlegendentry{Derived bound};
        
        \addplot[red, solid, thick, line width = 1pt, mark=square, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_BinSearch, col sep=comma]{./ReluL2_10_10_10.csv};
        % \addlegendentry{Binary Search};
        
        \addplot[cyan, solid, thick, line width = 1pt, mark=pentagon, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_AdamDef, col sep=comma]{./ReluL2_10_10_10.csv};
        % \addlegendentry{Adam (default)};
        
        \addplot[blue, solid, thick, line width = 1pt, mark=o, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_AdamNotDef, col sep=comma]{./ReluL2_10_10_10.csv};
        % \addlegendentry{Adam (0.01)};
        
        % \addplot[black, solid, thick, line width = 1pt, mark=pentagon, mark size={3.0}, mark repeat=10, mark phase=10] 
        %     table [x=x_data, y=y_AdadeltaDef, col sep=comma]{./ReluL2_10_10_10.csv};
        % \addlegendentry{Adadelta (default)};
        
        \addplot[yellow, solid, thick, line width = 1pt, mark=asterisk, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_AdaDeltaNotDef, col sep=comma]{./ReluL2_10_10_10.csv};
        % \addlegendentry{Adadelta (0.01)};
        
        \addplot[orange, solid, thick, line width = 1pt, mark=diamond, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_RMSprop, col sep=comma]{./ReluL2_10_10_10.csv};
        % \addlegendentry{RMSprop (0.01)};
        
        \addplot[brown, solid, thick, line width = 1pt, mark=+, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_Adagrad, col sep=comma]{./ReluL2_10_10_10.csv};
        % \addlegendentry{Adagrad (0.01)};
        % \addplot[red, solid, thick, line width = 1.5pt]
        % % , mark=square, mark size={3.0}, mark repeat=10, mark phase=10] 
        %     table [x=alpha4_x, y=alpha4_y, col sep=comma]{./Data_draft/data_bndFig.csv};
        % \addlegendentry{\(\eta = 1/\alpha_4\)};

        % \addplot[black, solid, thick, mark=pentagon, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_80_x, y=ME_BCGM_1_80_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.80$)};

        % \addplot[black, solid, thick, mark=asterisk, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_60_x, y=ME_BCGM_1_60_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.60$)};

        % \addplot[black, solid, thick, mark=square, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_40_x, y=ME_BCGM_1_40_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.40$)};

        % \addplot[black, solid, thick, mark=diamond, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_20_x, y=ME_BCGM_1_20_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.20$)};

        % \addplot[black, solid, thick, mark=o, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=Cauchy_x, y=Cauchy_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{Cauchy};
    \end{axis}
\end{tikzpicture}

==> L2_sig_1.tex <==

\begin{tikzpicture}[thick]
    \begin{axis}[
        width=8cm,
        height=6cm,
        xmin=0,
        xmax=100,
        ymin=0.00,
        ymax=0.16,
        grid=major,
        xlabel={Time steps},
        ylabel={Loss \(l(\theta)\)},
        xlabel style={at={(0.50,0.05)}},
        ylabel style={at={(0.06,0.50)}},
        xtick={0.00,20.00,...,100.00},
        ytick={0.00,0.05,...,0.15},
        log ticks with fixed point,
        % title={Weight Evolution},
        % legend cell align={left},
        % legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, minimum width=3cm, font=\small, at={(0.98,0.48)}, anchor=east}
        legend pos=north east,
        legend cell align={left},
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, font=\small}
        ]
        
        
        \addplot[black, solid, thick, line width = 1pt, mark=triangle, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_GD, col sep=comma]{./SigL2_5_3_2.csv};
        % \addlegendentry{Derived bound};
        
        \addplot[red, solid, thick, line width = 1pt, mark=square, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_BinSearch, col sep=comma]{./SigL2_5_3_2.csv};
        % \addlegendentry{Binary Search};
        
        \addplot[cyan, solid, thick, line width = 1pt, mark=pentagon, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_AdamDef, col sep=comma]{./SigL2_5_3_2.csv};
        % \addlegendentry{Adam (default)};
        
        \addplot[blue, solid, thick, line width = 1pt, mark=o, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_AdamNotDef, col sep=comma]{./SigL2_5_3_2.csv};
        % \addlegendentry{Adam (0.01)};
        
        % \addplot[black, solid, thick, line width = 1pt, mark=pentagon, mark size={3.0}, mark repeat=10, mark phase=10] 
        %     table [x=x_data, y=y_AdadeltaDef, col sep=comma]{./SigL2_5_3_2.csv};
        % \addlegendentry{Adadelta (default)};
        
        \addplot[yellow, solid, thick, line width = 1pt, mark=asterisk, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_AdaDeltaNotDef, col sep=comma]{./SigL2_5_3_2.csv};
        % \addlegendentry{Adadelta (0.01)};
        
        \addplot[orange, solid, thick, line width = 1pt, mark=diamond, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_RMSprop, col sep=comma]{./SigL2_5_3_2.csv};
        % \addlegendentry{RMSprop (0.01)};
        
        \addplot[brown, solid, thick, line width = 1pt, mark=+, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_Adagrad, col sep=comma]{./SigL2_5_3_2.csv};
        % \addlegendentry{Adagrad (0.01)};
        % \addplot[red, solid, thick, line width = 1.5pt]
        % % , mark=square, mark size={3.0}, mark repeat=10, mark phase=10] 
        %     table [x=alpha4_x, y=alpha4_y, col sep=comma]{./Data_draft/data_bndFig.csv};
        % \addlegendentry{\(\eta = 1/\alpha_4\)};

        % \addplot[black, solid, thick, mark=pentagon, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_80_x, y=ME_BCGM_1_80_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.80$)};

        % \addplot[black, solid, thick, mark=asterisk, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_60_x, y=ME_BCGM_1_60_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.60$)};

        % \addplot[black, solid, thick, mark=square, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_40_x, y=ME_BCGM_1_40_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.40$)};

        % \addplot[black, solid, thick, mark=diamond, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_20_x, y=ME_BCGM_1_20_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.20$)};

        % \addplot[black, solid, thick, mark=o, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=Cauchy_x, y=Cauchy_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{Cauchy};
    \end{axis}
\end{tikzpicture}

==> L2_sig_2.tex <==

\begin{tikzpicture}[thick]
    \begin{axis}[
        width=8cm,
        height=6cm,
        xmin=0,
        xmax=100,
        ymin=0.00,
        ymax=0.42,
        grid=major,
        xlabel={Time steps},
        ylabel={Loss \(l(\theta)\)},
        xlabel style={at={(0.50,0.05)}},
        ylabel style={at={(0.06,0.50)}},
        xtick={0.00,20.00,...,100.00},
        ytick={0.00,0.1,...,0.4},
        log ticks with fixed point,
        % title={Weight Evolution},
        % legend cell align={left},
        % legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, minimum width=3cm, font=\small, at={(0.98,0.48)}, anchor=east}
        legend pos=north east,
        legend cell align={left},
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, font=\small}
        ]
        
        
        \addplot[black, solid, thick, line width = 1pt, mark=triangle, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_GD, col sep=comma]{./SigL2_10_10_10.csv};
        % \addlegendentry{Derived bound};
        
        \addplot[red, solid, thick, line width = 1pt, mark=square, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_BinSearch, col sep=comma]{./SigL2_10_10_10.csv};
        % \addlegendentry{Binary Search};
        
        \addplot[cyan, solid, thick, line width = 1pt, mark=pentagon, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_AdamDef, col sep=comma]{./SigL2_10_10_10.csv};
        % \addlegendentry{Adam (default)};
        
        \addplot[blue, solid, thick, line width = 1pt, mark=o, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_AdamNotDef, col sep=comma]{./SigL2_10_10_10.csv};
        % \addlegendentry{Adam (0.01)};
        
        % \addplot[black, solid, thick, line width = 1pt, mark=pentagon, mark size={3.0}, mark repeat=10, mark phase=10] 
        %     table [x=x_data, y=y_AdadeltaDef, col sep=comma]{./SigL2_10_10_10.csv};
        % \addlegendentry{Adadelta (default)};
        
        \addplot[yellow, solid, thick, line width = 1pt, mark=asterisk, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_AdaDeltaNotDef, col sep=comma]{./SigL2_10_10_10.csv};
        % \addlegendentry{Adadelta (0.01)};
        
        \addplot[orange, solid, thick, line width = 1pt, mark=diamond, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_RMSprop, col sep=comma]{./SigL2_10_10_10.csv};
        % \addlegendentry{RMSprop (0.01)};
        
       \addplot[brown, solid, thick, line width = 1pt, mark=+, mark size={3.0}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_Adagrad, col sep=comma]{./SigL2_10_10_10.csv};
        % \addlegendentry{Adagrad (0.01)};
        % \addplot[red, solid, thick, line width = 1.5pt]
        % % , mark=square, mark size={3.0}, mark repeat=10, mark phase=10] 
        %     table [x=alpha4_x, y=alpha4_y, col sep=comma]{./Data_draft/data_bndFig.csv};
        % \addlegendentry{\(\eta = 1/\alpha_4\)};

        % \addplot[black, solid, thick, mark=pentagon, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_80_x, y=ME_BCGM_1_80_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.80$)};

        % \addplot[black, solid, thick, mark=asterisk, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_60_x, y=ME_BCGM_1_60_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.60$)};

        % \addplot[black, solid, thick, mark=square, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_40_x, y=ME_BCGM_1_40_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.40$)};

        % \addplot[black, solid, thick, mark=diamond, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_20_x, y=ME_BCGM_1_20_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.20$)};

        % \addplot[black, solid, thick, mark=o, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=Cauchy_x, y=Cauchy_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{Cauchy};
    \end{axis}
\end{tikzpicture}

==> ReLU_L1.tex <==

\begin{tikzpicture}[thick]
    \begin{axis}[
        width=6cm,
        height=4.5cm,
        xmin=0,
        xmax=80,
        ymin=0.00,
        ymax=15,
        grid=major,
        xlabel={Time steps},
        ylabel={Loss \(l(\theta)\)},
        xlabel style={at={(0.50,0.05)}},
        ylabel style={at={(0.06,0.50)}},
        xtick={0.00,20.00,...,80.00},
        ytick={0.00,5.00,...,20.00},
        log ticks with fixed point,
        % title={Weight Evolution},
        % legend cell align={left},
        % legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, minimum width=3cm, font=\small, at={(0.98,0.48)}, anchor=east}
        legend pos=north east,
        legend cell align={left},
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, font=\small}
        ]
        
        \pgfplotsset{every tick label/.append style={font=\small}}
        
        \addplot[red, solid, thick, line width = 1pt, mark=triangle, mark size={1.5}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_BinarySearch, col sep=comma]{./ReLU_L1_e10.csv};
        \addlegendentry{BinarySearch};
        
        \addplot[blue, solid, thick, line width = 1pt, mark=square, mark size={1.5}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_HyperOpt, col sep=comma]{./ReLU_L1_e10.csv};
        \addlegendentry{HyperOpt};
        
       
    \end{axis}
\end{tikzpicture}

==> Sig_L1.tex <==

\begin{tikzpicture}[thick]
    \begin{axis}[
        width=6cm,
        height=4.5cm,
        xmin=0,
        xmax=80,
        ymin=0.00,
        ymax=3,
        grid=major,
        xlabel={Time steps},
        ylabel={Loss \(l(\theta)\)},
        xlabel style={at={(0.50,0.05)}},
        ylabel style={at={(0.06,0.50)}},
        xtick={0.00,20.00,...,80.00},
        ytick={0.00, 1.00,...,3.00},
        log ticks with fixed point,
        % title={Weight Evolution},
        % legend cell align={left},
        % legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, minimum width=3cm, font=\small, at={(0.98,0.48)}, anchor=east}
        legend pos=north east,
        legend cell align={left},
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, font=\small}
        ]
        \pgfplotsset{every tick label/.append style={font=\small}}
        
        \addplot[red, solid, thick, line width = 1pt, mark=triangle, mark size={1.5}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_BinarySearch, col sep=comma]{./sig_L1_e10.csv};
        \addlegendentry{BinarySearch};
        
        \addplot[blue, solid, thick, line width = 1pt, mark=square, mark size={1.5}, mark repeat=10, mark phase=10] 
            table [x=x_data, y=y_HyperOpt, col sep=comma]{./sig_L1_e10.csv};
        \addlegendentry{HyperOpt};
        
        % \addplot[black, solid, thick, line width = 1pt, mark=asterisk, mark size={3.0}, mark repeat=10, mark phase=10] 
        %     table [x=x_data, y=y_RandomSearch, col sep=comma]{./TexFiles/CsvFiles/reLu_L2.csv};
        % \addlegendentry{Random Search};
        
        % \addplot[black, solid, thick, line width = 1pt, mark=o, mark size={3.0}, mark repeat=10, mark phase=10] 
        %     table [x=x_data, y=y_GridSearch, col sep=comma]{./TexFiles/CsvFiles/reLu_L2.csv};
        % \addlegendentry{Grid Search};
        
        % \addplot[red, solid, thick, line width = 1.5pt]
        % % , mark=square, mark size={3.0}, mark repeat=10, mark phase=10] 
        %     table [x=alpha4_x, y=alpha4_y, col sep=comma]{./Data_draft/data_bndFig.csv};
        % \addlegendentry{\(\eta = 1/\alpha_4\)};

        % \addplot[black, solid, thick, mark=pentagon, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_80_x, y=ME_BCGM_1_80_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.80$)};

        % \addplot[black, solid, thick, mark=asterisk, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_60_x, y=ME_BCGM_1_60_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.60$)};

        % \addplot[black, solid, thick, mark=square, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_40_x, y=ME_BCGM_1_40_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.40$)};

        % \addplot[black, solid, thick, mark=diamond, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=ME_BCGM_1_20_x, y=ME_BCGM_1_20_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{ME-BCGM ($\alpha=1.20$)};

        % \addplot[black, solid, thick, mark=o, mark size={3.0}, mark repeat=100, mark phase=100] 
        %     table [x=Cauchy_x, y=Cauchy_y, col sep=comma]{./data/data_SaS150_wevo.csv};
        % \addlegendentry{Cauchy};
    \end{axis}
\end{tikzpicture}

==> app2_fig.tex <==

\begin{tikzpicture}[thick]
\begin{axis}[
        width=6cm,
        height=4.5cm,
        xmin=0,
        xmax=30,
        ymin=0.00,
        ymax=30,
        grid=major,
        xlabel={Time steps},
        ylabel={Loss \(l(\theta)\)},
        xlabel style={at={(0.50,0.05)}},
        ylabel style={at={(0.06,0.50)}},
        xtick={0.00,10.00,...,30.00},
        ytick={0.00,10.00,...,30.00},
        log ticks with fixed point,
        % title={Weight Evolution},
        % legend cell align={left},
        % legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, minimum width=3cm, font=\small, at={(0.98,0.48)}, anchor=east}
        legend pos=north east,
        legend cell align={left},
        legend style={fill opacity=0.6, draw opacity=1.0, text opacity=1.0, font=\small}
        ]
        \pgfplotsset{every tick label/.append style={font=\small}}
        
        \addplot[red, solid, thick, line width = 1pt, mark=triangle, mark size={2.0}, mark repeat=5, mark phase=5] 
            table [x=x_data, y=y_BinarySearch, col sep=comma]{./app2.csv};
        \addlegendentry{BinarySearch};
        
        \addplot[blue, solid, thick, line width = 1pt, mark=square, mark size={2.0}, mark repeat=5, mark phase=5] 
            table [x=x_data, y=y_HyperOpt, col sep=comma]{./app2.csv};
        \addlegendentry{HyperOpt};
        
       
    \end{axis}
\end{tikzpicture}
